Convergence of Adaptive, Randomized, Iterative Linear Solvers

Deterministic and randomized, row-action and column-action linear solvers have become increasingly popular owing to their simplicity, low computational and memory complexities, and ease of composition with other techniques. Moreover, in order to achieve high-performance, such solvers must often be adapted to the given problem structure and to the hardware platform on which the problem will be solved. Unfortunately, determining whether such adapted solvers will converge to a solution has required equally unique analyses. As a result, adapted, reliable solvers are slow to be developed and deployed. In this work, we provide a general set of assumptions under which such adapted solvers are guaranteed to converge with probability one, and provide worst case rates of convergence. As a result, we can provide practitioners with guidance on how to design highly adapted, randomized or deterministic, row-action or column-action linear solvers that are also guaranteed to converge.

==> tikz/orthogonal_system.tex <==
\begin{tikzpicture}
%Define dimensions of the banded matrix
\def\div{5};
\def\dim{4};

%Draw Grid for A
\draw[step=0.2cm,gray,very thin, opacity=0.5] (0,0) grid (\dim,\dim);

%Draw Sparsity Pattern
\pgfmathparse{\dim/(\div * 0.2 )};
\let\size\pgfmathresult;


\foreach \i in {1,...,\div}{
	%Get color
	\pgfmathparse{ \i/\div*100 }
	\let\col\pgfmathresult;
	
	
	\foreach \j in {1,...,\size}{
	\foreach \k in {1,...,\size}{
		%Get x position of the point
		\pgfmathparse{(\i-1)* (\dim/\div) + (\j-1)*0.2 + 0.1};
		\let\x\pgfmathresult;
		
		%Get y position of the point
		\pgfmathparse{(\i-1)* (\dim/\div) + (\k-1)*0.2 + 0.1};
		\let\y\pgfmathresult;
		
		\node at (\x,\y) [circle, fill=orange!\col!blue, inner sep=1.5pt] {};
		
	};	
	};
};

% x
%\node at (4.25,2) [anchor=west] {$x ~ = ~$};
%
%%Draw grid for b
%\draw[step=0.2cm,gray, very thin, opacity=0.5] (5.59,0) grid (5.8,4);
%
%\pgfmathparse{\size*\div};
%\let\steps\pgfmathresult;
%
%\foreach \i in {1,...,\steps}{
%	\pgfmathparse{ (\i - 1)*0.2 + 0.1 };
%	\let\y\pgfmathresult;
%	
%	\node at (5.69,\y) [circle, fill=black, inner sep=1.5pt] {};
%};

%\foreach \i in {0,...,\size}{
%\foreach \j in {0,...,\size}{
%	\pgfmathparse{abs(\i - \j)};
%	%See if within bandwidth, units do not matter
%	\ifdim \pgfmathresult cm > \q cm \relax 
%	\else {
%		%Get X position of the point
%		\pgfmathparse{\i*0.2+0.1};
%		\let\x\pgfmathresult;
%		
%		%Get Y position of the poin
%		\pgfmathparse{\dim-\j*0.2-0.1};
%		\let\y\pgfmathresult;
%		\node at (\x,\y) [circle, fill=purple, inner sep=1.5pt] {};
%	}\fi;
%
%};
%};

%Specify Compute Nodes
%\def\cpu{5};

%Draw Divisions
%\foreach \p in {2,...,\cpu}{
%	%Draw Node Separator
%	\pgfmathparse{\dim/(\cpu)*(\p-1)};
%	\let\y\pgfmathresult;
%	\draw[dashed,thick] (-2,\y) -- (4.5,\y);
%};

%Label Divisions

%\foreach \p in {1,...,\cpu}{
%	\pgfmathparse{\dim - \dim/(\cpu)*(\p-0.5)};
%	\let\y\pgfmathresult;
%	\node at (-1,\y) {Node \p};
%};
\end{tikzpicture}

==> tikz/split_system.tex <==
\begin{tikzpicture}
%Define dimensions of the banded matrix
\def\div{5};
\def\dim{4};

%Draw Grid for A
\draw[step=0.2cm,gray,very thin, opacity=0.5] (0,0) grid (3,\dim);

%Draw Sparsity Pattern
\pgfmathparse{\dim/(\div * 0.2 )};
\let\size\pgfmathresult;


\pgfmathparse{\size*\div};
\let\steps\pgfmathresult;

\foreach \i in {1,...,\div}{
	%Get color
	\pgfmathparse{ \i/\div*100 }
	\let\col\pgfmathresult;
	
	\pgfmathparse{\size+2}
	\let\start\pgfmathresult;
	\foreach \j in {\start,...,\steps}{
	\foreach \k in {1,...,\size}{
		%Get x position of the point
		\pgfmathparse{(\j-\start)*0.2 + 0.1};
		\let\x\pgfmathresult;
		
		%Get y position of the point
		\pgfmathparse{(\i-1)* (\dim/\div) + (\k-1)*0.2 + 0.1};
		\let\y\pgfmathresult;
		
		\node at (\x,\y) [circle, fill=orange!\col!blue, inner sep=1.5pt] {};
		
	};	
	};
};

%Specify Compute Nodes
\def\cpu{5};

%Draw Divisions
\foreach \p in {2,...,\cpu}{
	%Draw Node Separator
	\pgfmathparse{\dim/(\cpu)*(\p-1)};
	\let\y\pgfmathresult;
	\draw[dashed,thick] (-2,\y) -- (3.5,\y);
};

%Label Divisions

\foreach \p in {1,...,\cpu}{
	\pgfmathparse{\dim - \dim/(\cpu)*(\p-0.5)};
	\let\y\pgfmathresult;
	\node at (-1,\y) {Group \p};
};
\end{tikzpicture}

